Singular Value Decomposition: A Geometric Rediscovery, Where Proofs Become Algorithms

This article is a geometric rediscovery of the singular value decomposition, with a further claim: the construction it builds is the machinery behind much of machine learning. The same argument that answers an idle question about ellipses is the algorithm behind principal component analysis, kernel methods, and PageRank, and it is not only the results that transfer but the proofs themselves, run as procedures. The usual introduction states $A = U\Sigma V^T$ and justifies it via the spectral theorem applied to $A^T A$. This is correct but unilluminating, since it assumes a powerful theorem to reach a result that is, in the end, about ellipses. Part I reverses the order. A linear map sends the unit circle to an ellipse; one asks which input directions map to its axes, and finds, example after example, that they are perpendicular. In the plane this can be watched: rotate a frame, track how far its images are from perpendicular, and a sign change forces a frame where they are exactly perpendicular, which is also where the map stretches hardest. Maximizing the stretch and recursing generalizes this to n dimensions, with singular values falling out in order, and the construction proves the spectral theorem rather than assuming it. Part II puts each construction to work: maximize-and-recurse becomes the power method and PageRank; the lemma locating the maximizer becomes the stopping rule of gradient descent; the duality between $A^T A$ and $A A^T$ becomes the transport at the heart of kernel PCA. Each connection is stated with its boundary, saying what the decomposition supplies and where another idea takes over. Prerequisites are the standard sophomore sequence, and the worked examples are small enough to check by hand.

==> dual_geo.tex <==
% AUTO-GENERATED dual-proof geometry -- do not hand-edit
\begin{tikzpicture}[scale=1,>={Stealth[length=1.7mm]}]
\draw[gcol!50,thin] (-1.55,0)--(1.55,0);
\draw[gcol!50,thin] (0,-1.55)--(0,1.55);
\draw[gcol,thin] (0.00,0.00) circle (1.35);
\draw[->,vcol,very thick] (0,0)--(1.118,0.757);
\draw[->,ucol,very thick] (0,0)--(-0.757,1.118);
\node[vcol,font=\small] at (1.364,0.923) {$\mathbf{v}_1$};
\node[ucol,font=\small] at (-0.946,1.397) {$\mathbf{v}_2$};
\node[gcol,font=\scriptsize] at (0,-1.85) {input sphere};
\node[font=\scriptsize,text width=3.3cm,align=center] at (0,-2.35) {maximize $\|A\mathbf{v}\|$:\\ eigenvectors of $A^{\!\top}\!A$};
\node at (2.5,0) {$\xmapsto{\;\;A\;\;}$};
\draw[gcol!50,thin] (3.60,0)--(7.00,0);
\draw[gcol!50,thin] (5.30,-1.70)--(5.30,1.70);
\draw[gcol!35,thin,dashed] (5.30,0.00) circle (0.84);
\draw[gcol,thin,rotate around={10.90:(5.30,0.00)}] (5.30,0.00) ellipse (1.400 and 0.961);
\draw[->,vcol,very thick] (5.30,0.00)--(6.674,0.265);
\draw[->,ucol,very thick] (5.30,0.00)--(5.118,0.944);
\node[vcol,font=\small] at (6.867,0.352) {$\sigma_1\mathbf{u}_1$};
\node[ucol,font=\small] at (5.064,1.227) {$\sigma_2\mathbf{u}_2$};
\draw[gcol,thin] (6.517,0.234)--(6.487,0.392)--(6.644,0.422);
\node[gcol,font=\scriptsize] at (5.30,-1.90) {image ellipsoid};
\node[font=\scriptsize,text width=3.6cm,align=center] at (5.30,-2.40) {extremal radius $\perp$ surface:\\ eigenvectors of $AA^{\!\top}$};
\end{tikzpicture}


==> dual_square.tex <==
% Commuting-square view of the two proofs
\begin{tikzpicture}[scale=1,>={Stealth[length=1.8mm]},
  node distance=0pt,
  box/.style={draw=gcol!55,rounded corners=2pt,inner sep=6pt,font=\small,align=center,fill=gcol!5}]
% corners
\node[box] (is) at (0,2.4)   {input sphere\\ $\{\,\mathbf{x}:\|\mathbf{x}\|=1\,\}$};
\node[box] (oe) at (6.6,2.4) {output ellipsoid\\ $\{\,A\mathbf{x}\,\}$};
\node[box] (vi) at (0,0)     {$\mathbf{v}_i$: eigenvectors\\ of $A^{\!\top}\!A$ \;(input)};
\node[box] (ui) at (6.6,0)   {$\mathbf{u}_i$: eigenvectors\\ of $AA^{\!\top}$ \;(output)};
% top arrow: A
\draw[->,vcol,thick] (is) -- node[above,font=\scriptsize,black]{$A$} (oe);
% left path: extremize over sphere
\draw[->,gcol,thick] (is) -- node[left,font=\scriptsize,black,align=right]{maximize\\ $\|A\mathbf{v}\|$}  (vi);
% right path: extremize over ellipsoid
\draw[->,gcol,thick] (oe) -- node[right,font=\scriptsize,black,align=left]{extremal\\ radius}  (ui);
% bottom link: compatibility
\draw[<->,ucol,thick] (vi) -- node[below,font=\scriptsize,black]{$A\mathbf{v}_i=\sigma_i\mathbf{u}_i$} (ui);
% label the two proofs
\node[font=\scriptsize,vcol] at (-1.35,1.2) {proof 1};
\node[font=\scriptsize,ucol] at (7.95,1.2) {proof 2};
\end{tikzpicture}


==> fcurve.tex <==
\begin{tikzpicture}[scale=1, >={Stealth[length=1.6mm]}]
\draw[gcol!60, thin] (-3.990,0) -- (3.990,0);
\draw[gcol!60, thin] (0,-1.085) -- (0,1.085);
\draw[vcol, thick] (-3.780,-0.775) -- (-3.738,-0.764) -- (-3.696,-0.751) -- (-3.654,-0.738) -- (-3.612,-0.724) -- (-3.570,-0.709) -- (-3.528,-0.694) -- (-3.486,-0.677) -- (-3.444,-0.660) -- (-3.402,-0.641) -- (-3.360,-0.622) -- (-3.318,-0.602) -- (-3.276,-0.582) -- (-3.234,-0.561) -- (-3.192,-0.539) -- (-3.150,-0.516) -- (-3.108,-0.493) -- (-3.066,-0.469) -- (-3.024,-0.445) -- (-2.982,-0.420) -- (-2.940,-0.394) -- (-2.898,-0.369) -- (-2.856,-0.342) -- (-2.814,-0.315) -- (-2.772,-0.288) -- (-2.730,-0.261) -- (-2.688,-0.233) -- (-2.646,-0.205) -- (-2.604,-0.176) -- (-2.562,-0.148) -- (-2.520,-0.119) -- (-2.478,-0.090) -- (-2.436,-0.061) -- (-2.394,-0.032) -- (-2.352,-0.003) -- (-2.310,0.026) -- (-2.268,0.055) -- (-2.226,0.084) -- (-2.184,0.113) -- (-2.142,0.142) -- (-2.100,0.171) -- (-2.058,0.199) -- (-2.016,0.227) -- (-1.974,0.255) -- (-1.932,0.283) -- (-1.890,0.310) -- (-1.848,0.337) -- (-1.806,0.363) -- (-1.764,0.389) -- (-1.722,0.415) -- (-1.680,0.440) -- (-1.638,0.464) -- (-1.596,0.488) -- (-1.554,0.512) -- (-1.512,0.534) -- (-1.470,0.556) -- (-1.428,0.578) -- (-1.386,0.598) -- (-1.344,0.618) -- (-1.302,0.638) -- (-1.260,0.656) -- (-1.218,0.674) -- (-1.176,0.690) -- (-1.134,0.706) -- (-1.092,0.721) -- (-1.050,0.736) -- (-1.008,0.749) -- (-0.966,0.761) -- (-0.924,0.773) -- (-0.882,0.783) -- (-0.840,0.793) -- (-0.798,0.802) -- (-0.756,0.809) -- (-0.714,0.816) -- (-0.672,0.822) -- (-0.630,0.826) -- (-0.588,0.830) -- (-0.546,0.832) -- (-0.504,0.834) -- (-0.462,0.835) -- (-0.420,0.834) -- (-0.378,0.833) -- (-0.336,0.830) -- (-0.294,0.827) -- (-0.252,0.823) -- (-0.210,0.817) -- (-0.168,0.811) -- (-0.126,0.803) -- (-0.084,0.795) -- (-0.042,0.785) -- (0.000,0.775) -- (0.042,0.764) -- (0.084,0.751) -- (0.126,0.738) -- (0.168,0.724) -- (0.210,0.709) -- (0.252,0.694) -- (0.294,0.677) -- (0.336,0.660) -- (0.378,0.641) -- (0.420,0.622) -- (0.462,0.602) -- (0.504,0.582) -- (0.546,0.561) -- (0.588,0.539) -- (0.630,0.516) -- (0.672,0.493) -- (0.714,0.469) -- (0.756,0.445) -- (0.798,0.420) -- (0.840,0.394) -- (0.882,0.369) -- (0.924,0.342) -- (0.966,0.315) -- (1.008,0.288) -- (1.050,0.261) -- (1.092,0.233) -- (1.134,0.205) -- (1.176,0.176) -- (1.218,0.148) -- (1.260,0.119) -- (1.302,0.090) -- (1.344,0.061) -- (1.386,0.032) -- (1.428,0.003) -- (1.470,-0.026) -- (1.512,-0.055) -- (1.554,-0.084) -- (1.596,-0.113) -- (1.638,-0.142) -- (1.680,-0.171) -- (1.722,-0.199) -- (1.764,-0.227) -- (1.806,-0.255) -- (1.848,-0.283) -- (1.890,-0.310) -- (1.932,-0.337) -- (1.974,-0.363) -- (2.016,-0.389) -- (2.058,-0.415) -- (2.100,-0.440) -- (2.142,-0.464) -- (2.184,-0.488) -- (2.226,-0.512) -- (2.268,-0.534) -- (2.310,-0.556) -- (2.352,-0.578) -- (2.394,-0.598) -- (2.436,-0.618) -- (2.478,-0.638) -- (2.520,-0.656) -- (2.562,-0.674) -- (2.604,-0.690) -- (2.646,-0.706) -- (2.688,-0.721) -- (2.730,-0.736) -- (2.772,-0.749) -- (2.814,-0.761) -- (2.856,-0.773) -- (2.898,-0.783) -- (2.940,-0.793) -- (2.982,-0.802) -- (3.024,-0.809) -- (3.066,-0.816) -- (3.108,-0.822) -- (3.150,-0.826) -- (3.192,-0.830) -- (3.234,-0.832) -- (3.276,-0.834) -- (3.318,-0.835) -- (3.360,-0.834) -- (3.402,-0.833) -- (3.444,-0.830) -- (3.486,-0.827) -- (3.528,-0.823) -- (3.570,-0.817) -- (3.612,-0.811) -- (3.654,-0.803) -- (3.696,-0.795) -- (3.738,-0.785) -- (3.780,-0.775);
\fill[ucol] (1.432,0) circle (2.1pt);
\fill[ucol] (-2.348,0) circle (2.1pt);
\node[ucol, font=\scriptsize, anchor=south west] at (1.432,0.10) {$34.10^\circ$};
\node[ucol, font=\scriptsize, anchor=north east] at (-2.348,-0.10) {$-55.90^\circ$};
\draw[ucol!70, thin, dashed] (-2.348,-0.300) -- (-2.348,-1.020);
\draw[ucol!70, thin, dashed] (1.432,0.300) -- (1.432,-1.020);
\draw[<->, ucol!70, thin] (-2.348,-0.94) -- node[below, font=\scriptsize, fill=white, inner sep=1pt] {$90^\circ$} (1.432,-0.94);
\node[gcol, font=\scriptsize] at (-3.780,-0.22) {$-90^\circ$};
\node[gcol, font=\scriptsize] at (3.780,-0.22) {$90^\circ$};
\node[gcol, font=\scriptsize, anchor=south east] at (-4.05,0.05) {$f$};
\node[gcol, font=\scriptsize, anchor=north west] at (3.990,-0.06) {$\theta$};
\end{tikzpicture}


==> figs.tex <==
% AUTO-GENERATED film strip -- do not hand-edit
\begin{tikzpicture}[scale=1, >={Stealth[length=1.3mm]}]
\draw[gcol!45, thin] (0.780,0.000) circle (0.620);
\draw[->, vcol, thick] (0.780,0.000) -- (0.888,-0.611);
\draw[->, ucol, thick] (0.780,0.000) -- (1.391,0.108);
\node[gcol, font=\tiny] at (1.620,0.000) {$\mapsto$};
\fill[vcol, opacity=0.13] (2.520,0.000) -- (2.265,-0.626) -- (3.377,-0.093) -- cycle;
\draw[->, vcol, thick] (2.520,0.000) -- (2.265,-0.626);
\draw[->, ucol, thick] (2.520,0.000) -- (3.377,-0.093);
\node[gcol, font=\scriptsize] at (0.780,-1.020) {$\theta=-80^\circ$};
\node[gcol, font=\scriptsize] at (2.520,-1.020) {$106^\circ$};
\node[gcol, font=\scriptsize] at (2.520,-1.420) {$f=-1.00$};
\draw[gcol!45, thin] (4.330,0.000) circle (0.620);
\draw[->, vcol, thick] (4.330,0.000) -- (4.768,-0.438);
\draw[->, ucol, thick] (4.330,0.000) -- (4.768,0.438);
\node[gcol, font=\tiny] at (5.170,0.000) {$\mapsto$};
\fill[vcol, opacity=0.13] (6.070,0.000) -- (6.353,-0.566) -- (6.919,0.283) -- cycle;
\draw[->, vcol, thick] (6.070,0.000) -- (6.353,-0.566);
\draw[->, ucol, thick] (6.070,0.000) -- (6.919,0.283);
\node[gcol, font=\scriptsize] at (4.330,-1.020) {$\theta=-45^\circ$};
\node[gcol, font=\scriptsize] at (6.070,-1.020) {$82^\circ$};
\node[gcol, font=\scriptsize] at (6.070,-1.420) {$f=0.50$};
\draw[gcol!45, thin] (7.880,0.000) circle (0.620);
\draw[->, vcol, thick] (7.880,0.000) -- (8.463,-0.212);
\draw[->, ucol, thick] (7.880,0.000) -- (8.092,0.583);
\node[gcol, font=\tiny] at (8.720,0.000) {$\mapsto$};
\fill[vcol, opacity=0.13] (9.620,0.000) -- (10.235,-0.393) -- (10.269,0.495) -- cycle;
\draw[->, vcol, thick] (9.620,0.000) -- (10.235,-0.393);
\draw[->, ucol, thick] (9.620,0.000) -- (10.269,0.495);
\node[gcol, font=\scriptsize] at (7.880,-1.020) {$\theta=-20^\circ$};
\node[gcol, font=\scriptsize] at (9.620,-1.020) {$70^\circ$};
\node[gcol, font=\scriptsize] at (9.620,-1.420) {$f=1.28$};
\draw[gcol!45, thin] (11.430,0.000) circle (0.620);
\draw[->, vcol, thick] (11.430,0.000) -- (12.050,0.000);
\draw[->, ucol, thick] (11.430,0.000) -- (11.430,0.620);
\node[gcol, font=\tiny] at (12.270,0.000) {$\mapsto$};
\fill[vcol, opacity=0.13] (13.170,0.000) -- (13.970,-0.200) -- (13.570,0.600) -- cycle;
\draw[->, vcol, thick] (13.170,0.000) -- (13.970,-0.200);
\draw[->, ucol, thick] (13.170,0.000) -- (13.570,0.600);
\node[gcol, font=\scriptsize] at (11.430,-1.020) {$\theta=0^\circ$};
\node[gcol, font=\scriptsize] at (13.170,-1.020) {$70^\circ$};
\node[gcol, font=\scriptsize] at (13.170,-1.420) {$f=1.25$};
\draw[gcol!45, thin] (0.780,-3.300) circle (0.620);
\draw[->, vcol, thick] (0.780,-3.300) -- (1.363,-3.088);
\draw[->, ucol, thick] (0.780,-3.300) -- (0.568,-2.717);
\node[gcol, font=\tiny] at (1.620,-3.300) {$\mapsto$};
\fill[vcol, opacity=0.13] (2.520,-3.300) -- (3.409,-3.283) -- (2.622,-2.668) -- cycle;
\draw[->, vcol, thick] (2.520,-3.300) -- (3.409,-3.283);
\draw[->, ucol, thick] (2.520,-3.300) -- (2.622,-2.668);
\node[gcol, font=\scriptsize] at (0.780,-4.320) {$\theta=20^\circ$};
\node[gcol, font=\scriptsize] at (2.520,-4.320) {$80^\circ$};
\node[gcol, font=\scriptsize] at (2.520,-4.720) {$f=0.64$};
\draw[gcol!45, thin] (4.330,-3.300) circle (0.620);
\draw[->, vcol, thick] (4.330,-3.300) -- (4.843,-2.952);
\draw[->, ucol, thick] (4.330,-3.300) -- (3.982,-2.787);
\node[gcol, font=\tiny] at (5.170,-3.300) {$\mapsto$};
\fill[vcol, opacity=0.13] (6.070,-3.300) -- (6.957,-3.129) -- (5.953,-2.691) -- cycle;
\draw[->, vcol, thick] (6.070,-3.300) -- (6.957,-3.129);
\draw[->, ucol, thick] (6.070,-3.300) -- (5.953,-2.691);
\node[gcol, font=\scriptsize] at (4.330,-4.320) {$\theta=34.1^\circ$};
\node[gcol, font=\scriptsize] at (6.070,-4.320) {$90^\circ$};
\node[gcol, font=\scriptsize] at (6.070,-4.720) {$f=0.00$};
\draw[gcol!45, thin] (7.880,-3.300) circle (0.620);
\draw[->, vcol, thick] (7.880,-3.300) -- (8.236,-2.792);
\draw[->, ucol, thick] (7.880,-3.300) -- (7.372,-2.944);
\node[gcol, font=\tiny] at (8.720,-3.300) {$\mapsto$};
\fill[vcol, opacity=0.13] (9.620,-3.300) -- (10.407,-2.923) -- (9.194,-2.792) -- cycle;
\draw[->, vcol, thick] (9.620,-3.300) -- (10.407,-2.923);
\draw[->, ucol, thick] (9.620,-3.300) -- (9.194,-2.792);
\node[gcol, font=\scriptsize] at (7.880,-4.320) {$\theta=55^\circ$};
\node[gcol, font=\scriptsize] at (9.620,-4.320) {$104^\circ$};
\node[gcol, font=\scriptsize] at (9.620,-4.720) {$f=-0.90$};
\draw[gcol!45, thin] (11.430,-3.300) circle (0.620);
\draw[->, vcol, thick] (11.430,-3.300) -- (11.590,-2.701);
\draw[->, ucol, thick] (11.430,-3.300) -- (10.831,-3.140);
\node[gcol, font=\tiny] at (12.270,-3.300) {$\mapsto$};
\fill[vcol, opacity=0.13] (13.170,-3.300) -- (13.763,-2.772) -- (12.501,-2.952) -- cycle;
\draw[->, vcol, thick] (13.170,-3.300) -- (13.763,-2.772);
\draw[->, ucol, thick] (13.170,-3.300) -- (12.501,-2.952);
\node[gcol, font=\scriptsize] at (11.430,-4.320) {$\theta=75^\circ$};
\node[gcol, font=\scriptsize] at (13.170,-4.320) {$111^\circ$};
\node[gcol, font=\scriptsize] at (13.170,-4.720) {$f=-1.33$};
\end{tikzpicture}


==> gcurve.tex <==
\begin{tikzpicture}[scale=1, >={Stealth[length=1.4mm]}]
\draw[gcol!50, thin] (-3.990,0) -- (4.200,0);
\draw[gcol!50, thin] (0,-1.000) -- (0,1.000);
\draw[vcol, thick] (-3.780,-0.250) -- (-3.738,-0.272) -- (-3.696,-0.293) -- (-3.654,-0.314) -- (-3.612,-0.335) -- (-3.570,-0.355) -- (-3.528,-0.374) -- (-3.486,-0.394) -- (-3.444,-0.413) -- (-3.402,-0.431) -- (-3.360,-0.449) -- (-3.318,-0.466) -- (-3.276,-0.483) -- (-3.234,-0.499) -- (-3.192,-0.514) -- (-3.150,-0.529) -- (-3.108,-0.543) -- (-3.066,-0.557) -- (-3.024,-0.570) -- (-2.982,-0.582) -- (-2.940,-0.593) -- (-2.898,-0.604) -- (-2.856,-0.614) -- (-2.814,-0.623) -- (-2.772,-0.632) -- (-2.730,-0.639) -- (-2.688,-0.646) -- (-2.646,-0.653) -- (-2.604,-0.658) -- (-2.562,-0.663) -- (-2.520,-0.666) -- (-2.478,-0.669) -- (-2.436,-0.671) -- (-2.394,-0.673) -- (-2.352,-0.673) -- (-2.310,-0.673) -- (-2.268,-0.672) -- (-2.226,-0.670) -- (-2.184,-0.667) -- (-2.142,-0.663) -- (-2.100,-0.659) -- (-2.058,-0.654) -- (-2.016,-0.648) -- (-1.974,-0.641) -- (-1.932,-0.633) -- (-1.890,-0.625) -- (-1.848,-0.616) -- (-1.806,-0.606) -- (-1.764,-0.595) -- (-1.722,-0.584) -- (-1.680,-0.572) -- (-1.638,-0.559) -- (-1.596,-0.546) -- (-1.554,-0.532) -- (-1.512,-0.517) -- (-1.470,-0.502) -- (-1.428,-0.486) -- (-1.386,-0.469) -- (-1.344,-0.452) -- (-1.302,-0.434) -- (-1.260,-0.416) -- (-1.218,-0.398) -- (-1.176,-0.378) -- (-1.134,-0.359) -- (-1.092,-0.339) -- (-1.050,-0.318) -- (-1.008,-0.297) -- (-0.966,-0.276) -- (-0.924,-0.254) -- (-0.882,-0.232) -- (-0.840,-0.210) -- (-0.798,-0.188) -- (-0.756,-0.165) -- (-0.714,-0.142) -- (-0.672,-0.119) -- (-0.630,-0.096) -- (-0.588,-0.073) -- (-0.546,-0.049) -- (-0.504,-0.026) -- (-0.462,-0.002) -- (-0.420,0.021) -- (-0.378,0.045) -- (-0.336,0.068) -- (-0.294,0.091) -- (-0.252,0.115) -- (-0.210,0.138) -- (-0.168,0.161) -- (-0.126,0.183) -- (-0.084,0.206) -- (-0.042,0.228) -- (0.000,0.250) -- (0.042,0.272) -- (0.084,0.293) -- (0.126,0.314) -- (0.168,0.335) -- (0.210,0.355) -- (0.252,0.374) -- (0.294,0.394) -- (0.336,0.413) -- (0.378,0.431) -- (0.420,0.449) -- (0.462,0.466) -- (0.504,0.483) -- (0.546,0.499) -- (0.588,0.514) -- (0.630,0.529) -- (0.672,0.543) -- (0.714,0.557) -- (0.756,0.570) -- (0.798,0.582) -- (0.840,0.593) -- (0.882,0.604) -- (0.924,0.614) -- (0.966,0.623) -- (1.008,0.632) -- (1.050,0.639) -- (1.092,0.646) -- (1.134,0.653) -- (1.176,0.658) -- (1.218,0.663) -- (1.260,0.666) -- (1.302,0.669) -- (1.344,0.671) -- (1.386,0.673) -- (1.428,0.673) -- (1.470,0.673) -- (1.512,0.672) -- (1.554,0.670) -- (1.596,0.667) -- (1.638,0.663) -- (1.680,0.659) -- (1.722,0.654) -- (1.764,0.648) -- (1.806,0.641) -- (1.848,0.633) -- (1.890,0.625) -- (1.932,0.616) -- (1.974,0.606) -- (2.016,0.595) -- (2.058,0.584) -- (2.100,0.572) -- (2.142,0.559) -- (2.184,0.546) -- (2.226,0.532) -- (2.268,0.517) -- (2.310,0.502) -- (2.352,0.486) -- (2.394,0.469) -- (2.436,0.452) -- (2.478,0.434) -- (2.520,0.416) -- (2.562,0.398) -- (2.604,0.378) -- (2.646,0.359) -- (2.688,0.339) -- (2.730,0.318) -- (2.772,0.297) -- (2.814,0.276) -- (2.856,0.254) -- (2.898,0.232) -- (2.940,0.210) -- (2.982,0.188) -- (3.024,0.165) -- (3.066,0.142) -- (3.108,0.119) -- (3.150,0.096) -- (3.192,0.073) -- (3.234,0.049) -- (3.276,0.026) -- (3.318,0.002) -- (3.360,-0.021) -- (3.402,-0.045) -- (3.444,-0.068) -- (3.486,-0.091) -- (3.528,-0.115) -- (3.570,-0.138) -- (3.612,-0.161) -- (3.654,-0.183) -- (3.696,-0.206) -- (3.738,-0.228) -- (3.780,-0.250);
\draw[ucol!75, thin, dashed] (-3.780,-0.388) -- (-3.738,-0.382) -- (-3.696,-0.376) -- (-3.654,-0.369) -- (-3.612,-0.362) -- (-3.570,-0.355) -- (-3.528,-0.347) -- (-3.486,-0.338) -- (-3.444,-0.330) -- (-3.402,-0.321) -- (-3.360,-0.311) -- (-3.318,-0.301) -- (-3.276,-0.291) -- (-3.234,-0.280) -- (-3.192,-0.269) -- (-3.150,-0.258) -- (-3.108,-0.246) -- (-3.066,-0.235) -- (-3.024,-0.222) -- (-2.982,-0.210) -- (-2.940,-0.197) -- (-2.898,-0.184) -- (-2.856,-0.171) -- (-2.814,-0.158) -- (-2.772,-0.144) -- (-2.730,-0.130) -- (-2.688,-0.116) -- (-2.646,-0.102) -- (-2.604,-0.088) -- (-2.562,-0.074) -- (-2.520,-0.060) -- (-2.478,-0.045) -- (-2.436,-0.031) -- (-2.394,-0.016) -- (-2.352,-0.001) -- (-2.310,0.013) -- (-2.268,0.028) -- (-2.226,0.042) -- (-2.184,0.057) -- (-2.142,0.071) -- (-2.100,0.085) -- (-2.058,0.100) -- (-2.016,0.114) -- (-1.974,0.128) -- (-1.932,0.141) -- (-1.890,0.155) -- (-1.848,0.168) -- (-1.806,0.182) -- (-1.764,0.195) -- (-1.722,0.207) -- (-1.680,0.220) -- (-1.638,0.232) -- (-1.596,0.244) -- (-1.554,0.256) -- (-1.512,0.267) -- (-1.470,0.278) -- (-1.428,0.289) -- (-1.386,0.299) -- (-1.344,0.309) -- (-1.302,0.319) -- (-1.260,0.328) -- (-1.218,0.337) -- (-1.176,0.345) -- (-1.134,0.353) -- (-1.092,0.361) -- (-1.050,0.368) -- (-1.008,0.374) -- (-0.966,0.381) -- (-0.924,0.386) -- (-0.882,0.392) -- (-0.840,0.396) -- (-0.798,0.401) -- (-0.756,0.405) -- (-0.714,0.408) -- (-0.672,0.411) -- (-0.630,0.413) -- (-0.588,0.415) -- (-0.546,0.416) -- (-0.504,0.417) -- (-0.462,0.417) -- (-0.420,0.417) -- (-0.378,0.416) -- (-0.336,0.415) -- (-0.294,0.413) -- (-0.252,0.411) -- (-0.210,0.409) -- (-0.168,0.405) -- (-0.126,0.402) -- (-0.084,0.397) -- (-0.042,0.393) -- (0.000,0.388) -- (0.042,0.382) -- (0.084,0.376) -- (0.126,0.369) -- (0.168,0.362) -- (0.210,0.355) -- (0.252,0.347) -- (0.294,0.338) -- (0.336,0.330) -- (0.378,0.321) -- (0.420,0.311) -- (0.462,0.301) -- (0.504,0.291) -- (0.546,0.280) -- (0.588,0.269) -- (0.630,0.258) -- (0.672,0.246) -- (0.714,0.235) -- (0.756,0.222) -- (0.798,0.210) -- (0.840,0.197) -- (0.882,0.184) -- (0.924,0.171) -- (0.966,0.158) -- (1.008,0.144) -- (1.050,0.130) -- (1.092,0.116) -- (1.134,0.102) -- (1.176,0.088) -- (1.218,0.074) -- (1.260,0.060) -- (1.302,0.045) -- (1.344,0.031) -- (1.386,0.016) -- (1.428,0.001) -- (1.470,-0.013) -- (1.512,-0.028) -- (1.554,-0.042) -- (1.596,-0.057) -- (1.638,-0.071) -- (1.680,-0.085) -- (1.722,-0.100) -- (1.764,-0.114) -- (1.806,-0.128) -- (1.848,-0.141) -- (1.890,-0.155) -- (1.932,-0.168) -- (1.974,-0.182) -- (2.016,-0.195) -- (2.058,-0.207) -- (2.100,-0.220) -- (2.142,-0.232) -- (2.184,-0.244) -- (2.226,-0.256) -- (2.268,-0.267) -- (2.310,-0.278) -- (2.352,-0.289) -- (2.394,-0.299) -- (2.436,-0.309) -- (2.478,-0.319) -- (2.520,-0.328) -- (2.562,-0.337) -- (2.604,-0.345) -- (2.646,-0.353) -- (2.688,-0.361) -- (2.730,-0.368) -- (2.772,-0.374) -- (2.814,-0.381) -- (2.856,-0.386) -- (2.898,-0.392) -- (2.940,-0.396) -- (2.982,-0.401) -- (3.024,-0.405) -- (3.066,-0.408) -- (3.108,-0.411) -- (3.150,-0.413) -- (3.192,-0.415) -- (3.234,-0.416) -- (3.276,-0.417) -- (3.318,-0.417) -- (3.360,-0.417) -- (3.402,-0.416) -- (3.444,-0.415) -- (3.486,-0.413) -- (3.528,-0.411) -- (3.570,-0.409) -- (3.612,-0.405) -- (3.654,-0.402) -- (3.696,-0.397) -- (3.738,-0.393) -- (3.780,-0.388);
\fill[ucol] (1.432,0.673) circle (2.1pt);
\draw[ucol!55, thin, dotted] (1.432,0.673) -- (1.432,0);
\fill[ucol] (1.432,0) circle (1.5pt);
\fill[ucol] (-2.348,-0.673) circle (2.1pt);
\draw[ucol!55, thin, dotted] (-2.348,-0.673) -- (-2.348,0);
\fill[ucol] (-2.348,0) circle (1.5pt);
\node[ucol, font=\scriptsize, anchor=south] at (1.432,0.733) {$g=\sigma_1^2$};
\node[ucol, font=\scriptsize, anchor=north] at (-2.348,-0.733) {$g=\sigma_2^2$};
\node[vcol, font=\scriptsize, anchor=west] at (3.900,0.180) {$g(\theta)=\|A\mathbf{v}_1\|^2$};
\node[ucol!75, font=\scriptsize, anchor=west] at (3.900,-0.550) {$f(\theta)$};
\node[gcol, font=\scriptsize] at (-3.780,-0.20) {$-90^\circ$};
\node[gcol, font=\scriptsize] at (3.780,-0.20) {$90^\circ$};
\end{tikzpicture}


==> stretch.tex <==
% AUTO-GENERATED stretch strip -- do not hand-edit
\begin{tikzpicture}[scale=1, >={Stealth[length=1.3mm]}]
\draw[gcol!45, thin] (0.660,0.000) circle (0.520);
\draw[->, vcol, thick] (0.660,0.000) -- (0.750,-0.512);
\node[gcol, font=\tiny] at (1.600,0.000) {$\mapsto$};
\draw[gcol!30, thin, rotate around={10.900:(2.550,0.000)}] (2.550,0.000) ellipse (0.677 and 0.465);
\draw[->, vcol, thick] (2.550,0.000) -- (2.359,-0.469);
\node[gcol, font=\scriptsize] at (0.660,-0.950) {$\theta=-80^\circ$};
\node[gcol, font=\scriptsize] at (2.550,-0.950) {$\|A\mathbf{v}_1\|=1.69$};
\draw[gcol!45, thin] (4.960,0.000) circle (0.520);
\draw[->, vcol, thick] (4.960,0.000) -- (5.449,-0.178);
\node[gcol, font=\tiny] at (5.900,0.000) {$\mapsto$};
\draw[gcol!30, thin, rotate around={10.900:(6.850,0.000)}] (6.850,0.000) ellipse (0.677 and 0.465);
\draw[->, vcol, thick] (6.850,0.000) -- (7.311,-0.295);
\node[gcol, font=\scriptsize] at (4.960,-0.950) {$\theta=-20^\circ$};
\node[gcol, font=\scriptsize] at (6.850,-0.950) {$\|A\mathbf{v}_1\|=1.82$};
\draw[gcol!45, thin] (9.260,0.000) circle (0.520);
\draw[->, vcol, thick] (9.260,0.000) -- (9.780,0.000);
\node[gcol, font=\tiny] at (10.200,0.000) {$\mapsto$};
\draw[gcol!30, thin, rotate around={10.900:(11.150,0.000)}] (11.150,0.000) ellipse (0.677 and 0.465);
\draw[->, vcol, thick] (11.150,0.000) -- (11.750,-0.150);
\node[gcol, font=\scriptsize] at (9.260,-0.950) {$\theta=0^\circ$};
\node[gcol, font=\scriptsize] at (11.150,-0.950) {$\|A\mathbf{v}_1\|=2.06$};
\draw[gcol!45, thin] (0.660,-3.150) circle (0.520);
\draw[->, vcol, thick] (0.660,-3.150) -- (1.149,-2.972);
\node[gcol, font=\tiny] at (1.600,-3.150) {$\mapsto$};
\draw[gcol!30, thin, rotate around={10.900:(2.550,-3.150)}] (2.550,-3.150) ellipse (0.677 and 0.465);
\draw[->, vcol, thick] (2.550,-3.150) -- (3.216,-3.137);
\node[gcol, font=\scriptsize] at (0.660,-4.100) {$\theta=20^\circ$};
\node[gcol, font=\scriptsize] at (2.550,-4.100) {$\|A\mathbf{v}_1\|=2.22$};
\draw[ucol, line width=0.8pt, rounded corners=2pt] (4.240,-4.370) rectangle (8.320,-1.990);
\draw[gcol!45, thin] (4.960,-3.150) circle (0.520);
\draw[->, vcol, thick] (4.960,-3.150) -- (5.391,-2.858);
\node[gcol, font=\tiny] at (5.900,-3.150) {$\mapsto$};
\draw[gcol!30, thin, rotate around={10.900:(6.850,-3.150)}] (6.850,-3.150) ellipse (0.677 and 0.465);
\draw[->, vcol, thick] (6.850,-3.150) -- (7.515,-3.022);
\node[gcol, font=\scriptsize] at (4.960,-4.100) {$\theta=34.1^\circ$};
\node[ucol, font=\scriptsize] at (6.850,-4.100) {$\|A\mathbf{v}_1\|=\sigma_1=2.26$};
\draw[ucol, line width=0.8pt, rounded corners=2pt] (8.540,-4.370) rectangle (12.620,-1.990);
\draw[gcol!45, thin] (9.260,-3.150) circle (0.520);
\draw[->, vcol, thick] (9.260,-3.150) -- (9.552,-3.581);
\node[gcol, font=\tiny] at (10.200,-3.150) {$\mapsto$};
\draw[gcol!30, thin, rotate around={10.900:(11.150,-3.150)}] (11.150,-3.150) ellipse (0.677 and 0.465);
\draw[->, vcol, thick] (11.150,-3.150) -- (11.238,-3.607);
\node[gcol, font=\scriptsize] at (9.260,-4.100) {$\theta=-55.9^\circ$};
\node[ucol, font=\scriptsize] at (11.150,-4.100) {$\|A\mathbf{v}_1\|=\sigma_2=1.55$};
\end{tikzpicture}


==> threed.tex <==
% AUTO-GENERATED 3D sphere->ellipsoid -- do not hand-edit
\begin{tikzpicture}[scale=1,>={Stealth[length=1.6mm]}]
\draw[gcol!40,thin] (0.000,0.000) circle (1.500);
\draw[gcol!25,very thin] (1.359,0.217) -- (1.284,0.265) -- (1.195,0.310) -- (1.092,0.352) -- (0.976,0.390) -- (0.849,0.423) -- (0.713,0.451) -- (0.569,0.475) -- (0.418,0.493) -- (0.263,0.505) -- (0.104,0.512) -- (-0.055,0.513) -- (-0.214,0.508) -- (-0.371,0.497) -- (-0.523,0.481) -- (-0.670,0.459) -- (-0.809,0.432) -- (-0.938,0.400) -- (-1.058,0.364) -- (-1.165,0.323) -- (-1.258,0.279) -- (-1.338,0.232) -- (-1.403,0.182) -- (-1.451,0.130) -- (-1.483,0.076) -- (-1.499,0.022) -- (-1.497,-0.033) -- (-1.478,-0.087) -- (-1.443,-0.140) -- (-1.391,-0.192) -- (-1.324,-0.241) -- (-1.241,-0.288) -- (-1.145,-0.332) -- (-1.035,-0.371) -- (-0.914,-0.407) -- (-0.782,-0.438) -- (-0.642,-0.464) -- (-0.494,-0.484) -- (-0.341,-0.500) -- (-0.184,-0.509) -- (-0.024,-0.513) -- (0.135,-0.511) -- (0.293,-0.503) -- (0.448,-0.490) -- (0.598,-0.471) -- (0.740,-0.446) -- (0.875,-0.417) -- (0.999,-0.383) -- (1.113,-0.344) -- (1.213,-0.302) -- (1.300,-0.256) -- (1.372,-0.207) -- (1.429,-0.156) -- (1.469,-0.103) -- (1.493,-0.049) -- (1.500,0.005) -- (1.490,0.060) -- (1.463,0.114) -- (1.419,0.166) -- (1.359,0.217);
\draw[gcol!25,very thin] (1.359,0.217) -- (1.352,0.365) -- (1.329,0.510) -- (1.291,0.649) -- (1.238,0.780) -- (1.171,0.902) -- (1.091,1.015) -- (0.999,1.115) -- (0.895,1.204) -- (0.781,1.278) -- (0.659,1.338) -- (0.529,1.383) -- (0.392,1.412) -- (0.252,1.425) -- (0.108,1.422) -- (-0.036,1.403) -- (-0.180,1.368) -- (-0.323,1.318) -- (-0.461,1.252) -- (-0.595,1.173) -- (-0.721,1.080) -- (-0.840,0.975) -- (-0.948,0.859) -- (-1.047,0.733) -- (-1.133,0.599) -- (-1.206,0.458) -- (-1.266,0.311) -- (-1.312,0.162) -- (-1.342,0.010) -- (-1.358,-0.141) -- (-1.358,-0.292) -- (-1.342,-0.438) -- (-1.312,-0.580) -- (-1.266,-0.715) -- (-1.206,-0.842) -- (-1.133,-0.960) -- (-1.047,-1.067) -- (-0.948,-1.161) -- (-0.840,-1.243) -- (-0.721,-1.310) -- (-0.595,-1.362) -- (-0.461,-1.400) -- (-0.323,-1.421) -- (-0.180,-1.426) -- (-0.036,-1.415) -- (0.108,-1.388) -- (0.252,-1.345) -- (0.392,-1.287) -- (0.529,-1.214) -- (0.659,-1.128) -- (0.781,-1.029) -- (0.895,-0.918) -- (0.999,-0.797) -- (1.091,-0.667) -- (1.171,-0.529) -- (1.238,-0.385) -- (1.291,-0.237) -- (1.329,-0.086) -- (1.352,0.066) -- (1.359,0.217);
\draw[->,vcol,very thick] (0.000,0.000) -- (0.075,0.903);
\node[vcol,font=\scriptsize] at (0.089,1.066) {$\mathbf{v}_1$};
\draw[->,ucol,very thick] (0.000,0.000) -- (0.683,1.044);
\node[ucol,font=\scriptsize] at (0.806,1.232) {$\mathbf{v}_2$};
\draw[->,gcol,very thick] (0.000,0.000) -- (1.333,-0.586);
\node[gcol,font=\scriptsize] at (1.573,-0.692) {$\mathbf{v}_3$};
\node[gcol,font=\scriptsize] at (0.000,-1.900) {unit sphere};
\node[gcol,font=\scriptsize] at (0.000,-2.220) {preimages $\mathbf{v}_i$ (orthonormal)};
\node at (3.0,0) {$\xmapsto{\;A\;}$};
\draw[gcol!30,thin] (6.498,0.596) -- (6.577,0.628) -- (6.649,0.653) -- (6.713,0.670) -- (6.770,0.679) -- (6.818,0.681) -- (6.856,0.675) -- (6.885,0.662) -- (6.904,0.641) -- (6.912,0.612) -- (6.910,0.577) -- (6.898,0.535) -- (6.876,0.488) -- (6.844,0.434) -- (6.802,0.376) -- (6.751,0.313) -- (6.692,0.247) -- (6.624,0.179) -- (6.550,0.108) -- (6.470,0.036) -- (6.384,-0.037) -- (6.294,-0.109) -- (6.200,-0.180) -- (6.104,-0.249) -- (6.007,-0.315) -- (5.910,-0.377) -- (5.814,-0.435) -- (5.720,-0.489) -- (5.629,-0.536) -- (5.543,-0.578) -- (5.462,-0.613) -- (5.386,-0.641) -- (5.318,-0.662) -- (5.257,-0.675) -- (5.205,-0.681) -- (5.162,-0.679) -- (5.128,-0.669) -- (5.105,-0.652) -- (5.091,-0.627) -- (5.088,-0.596) -- (5.094,-0.557) -- (5.112,-0.512) -- (5.139,-0.462) -- (5.176,-0.406) -- (5.223,-0.345) -- (5.278,-0.281) -- (5.341,-0.213) -- (5.412,-0.143) -- (5.489,-0.072) -- (5.573,0.001) -- (5.661,0.073) -- (5.753,0.145) -- (5.848,0.215) -- (5.944,0.282) -- (6.041,0.347) -- (6.138,0.407) -- (6.233,0.463) -- (6.326,0.513) -- (6.414,0.558) -- (6.498,0.596);
\draw[gcol!30,thin] (6.498,0.596) -- (6.471,0.666) -- (6.438,0.728) -- (6.400,0.782) -- (6.358,0.827) -- (6.311,0.863) -- (6.262,0.889) -- (6.209,0.904) -- (6.153,0.910) -- (6.096,0.905) -- (6.038,0.890) -- (5.980,0.865) -- (5.921,0.830) -- (5.864,0.786) -- (5.808,0.733) -- (5.754,0.671) -- (5.703,0.602) -- (5.656,0.526) -- (5.612,0.444) -- (5.573,0.357) -- (5.539,0.266) -- (5.509,0.172) -- (5.486,0.076) -- (5.468,-0.020) -- (5.456,-0.117) -- (5.451,-0.212) -- (5.451,-0.305) -- (5.458,-0.394) -- (5.471,-0.479) -- (5.490,-0.559) -- (5.515,-0.632) -- (5.545,-0.698) -- (5.580,-0.756) -- (5.620,-0.806) -- (5.665,-0.846) -- (5.713,-0.877) -- (5.765,-0.898) -- (5.819,-0.908) -- (5.875,-0.909) -- (5.933,-0.899) -- (5.991,-0.879) -- (6.050,-0.849) -- (6.107,-0.809) -- (6.164,-0.760) -- (6.219,-0.703) -- (6.271,-0.638) -- (6.321,-0.565) -- (6.366,-0.486) -- (6.408,-0.401) -- (6.445,-0.312) -- (6.477,-0.220) -- (6.503,-0.125) -- (6.524,-0.028) -- (6.539,0.069) -- (6.547,0.165) -- (6.550,0.259) -- (6.546,0.350) -- (6.536,0.438) -- (6.520,0.520) -- (6.498,0.596);
\draw[gcol!30,thin] (6.764,0.329) -- (6.735,0.401) -- (6.698,0.467) -- (6.653,0.529) -- (6.600,0.584) -- (6.541,0.633) -- (6.475,0.674) -- (6.404,0.708) -- (6.329,0.734) -- (6.249,0.752) -- (6.167,0.761) -- (6.083,0.761) -- (5.998,0.753) -- (5.913,0.736) -- (5.829,0.711) -- (5.747,0.678) -- (5.668,0.638) -- (5.593,0.589) -- (5.522,0.535) -- (5.457,0.474) -- (5.397,0.408) -- (5.345,0.337) -- (5.300,0.263) -- (5.263,0.185) -- (5.234,0.105) -- (5.214,0.025) -- (5.203,-0.057) -- (5.201,-0.137) -- (5.208,-0.216) -- (5.224,-0.292) -- (5.249,-0.366) -- (5.282,-0.435) -- (5.324,-0.499) -- (5.373,-0.557) -- (5.429,-0.609) -- (5.491,-0.655) -- (5.560,-0.692) -- (5.633,-0.722) -- (5.711,-0.744) -- (5.792,-0.757) -- (5.875,-0.762) -- (5.959,-0.758) -- (6.044,-0.746) -- (6.129,-0.725) -- (6.212,-0.696) -- (6.293,-0.659) -- (6.370,-0.614) -- (6.443,-0.563) -- (6.511,-0.505) -- (6.574,-0.442) -- (6.630,-0.373) -- (6.678,-0.300) -- (6.719,-0.224) -- (6.752,-0.145) -- (6.777,-0.065) -- (6.792,0.016) -- (6.799,0.097) -- (6.796,0.177) -- (6.785,0.255) -- (6.764,0.329);
\draw[->,vcol,very thick] (6.000,0.000) -- (6.801,0.747);
\node[vcol,font=\scriptsize] at (6.921,0.859) {$\sigma_1\mathbf{u}_1$};
\draw[->,ucol,very thick] (6.000,0.000) -- (5.607,0.607);
\node[ucol,font=\scriptsize] at (5.548,0.698) {$\sigma_2\mathbf{u}_2$};
\draw[->,gcol,very thick] (6.000,0.000) -- (6.301,0.098);
\node[gcol,font=\scriptsize] at (6.346,0.113) {$\sigma_3\mathbf{u}_3$};
\node[gcol,font=\scriptsize] at (6.000,-2.000) {image ellipsoid};
\node[gcol,font=\scriptsize] at (6.000,-2.320) {axes $\sigma_i\mathbf{u}_i$ (orthogonal)};
\end{tikzpicture}

